TARE: Block Encoding Linear Combinations of Pauli Strings Without Ancilla State Preparation

Quantum algorithms based on Quantum Signal Processing (QSP) offer the potential for speedups across a broad range of applications, with block encodings serving as the central input model. In this framework, non-unitary matrices are embedded into larger unitary operators, and the cost of constructing these encodings often dominates the overall gate complexity. In this work, we introduce Tag-and-Restore Encoding (TARE), a block-encoding method for linear combinations of Pauli strings. In this method coefficient magnitudes are absorbed into a unitary built from a set of mutually anti-commuting Pauli strings acting on the system register. These Pauli strings are then mapped to the target Pauli strings through appropriate transformations, yielding a block encoding of the target operator. The ancilla register size scales logarithmically with the number of Pauli strings and can be extended to larger registers providing a width/depth tradeoff. We evaluate TARE through numerical simulations of the transverse-field Ising model, the Jordan-Wigner image of a fermionic star Hamiltonian, and random Pauli-string operators. Compared with standard Linear Combination of Unitaries (LCU), TARE substantially reduces the T-gate count while improving circuit depth in several cases. These results suggest that TARE can provide resource-efficient block encodings for a wide range of relevant systems.

==> figures/random_scaling/comparison_depth_ising.tex <==
% Transverse-field Ising model: circuit depth (LCU vs TARE log vs TARE linear), m = 2n
% Generated from Qrisp TARE implementation
% T-gate counting via Qualtran t_complexity_compat (epsilon = 1e-10)
\begin{tikzpicture}[scale=1]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}
\definecolor{crimson2282628}{RGB}{228,26,28}
\definecolor{mediumseagreen7717574}{RGB}{77,175,74}
\definecolor{darkorange25513718}{RGB}{255,137,18}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  nodes={scale=0.8},
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Number of system qubits $n$},
xmajorgrids,
xmin=0, xmax=102,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Circuit depth},
ylabel style={xshift=-8pt},
ymajorgrids,
ymin=-473, ymax=16885,
ytick style={color=black},
scaled y ticks=base 10:-3,
ytick distance=1000
]
\addplot [semithick, steelblue55126184, mark=*, mark size=1.5, mark options={solid}]
table {%
5 184
10 381
15 510
20 779
25 942
30 1053
35 1483
40 1594
45 1757
50 1902
55 2030
60 2159
65 2878
70 2989
75 3135
80 3246
85 3425
90 3554
95 3682
100 3843
};
\addlegendentry{LCU}
\addplot [semithick, crimson2282628, mark=triangle*, mark size=2, mark options={solid}]
table {%
5 290
10 703
15 980
20 1671
25 2016
30 2452
35 3684
40 4218
45 4749
50 5355
55 6028
60 6741
65 9073
70 9897
75 10749
80 11693
85 12610
90 13629
95 14696
100 15781
};
\addlegendentry{TARE (log ancilla)}
\addplot [semithick, darkorange25513718, mark=square*, mark size=1.5, mark options={solid}]
table {%
5 149
10 328
15 509
20 701
25 867
30 1062
35 1246
40 1431
45 1599
50 1777
55 1978
60 2140
65 2364
70 2498
75 2703
80 2897
85 3032
90 3280
95 3421
100 3643
};
\addlegendentry{TARE (linear ancilla)}
\end{axis}

\end{tikzpicture}


==> figures/random_scaling/comparison_depth_random.tex <==
% Random Pauli-string instance: circuit depth (LCU vs TARE log vs TARE linear)
% Generated from Qrisp TARE implementation
% T-gate counting via Qualtran t_complexity_compat (epsilon = 1e-10)
\begin{tikzpicture}[scale=1]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}
\definecolor{crimson2282628}{RGB}{228,26,28}
\definecolor{mediumseagreen7717574}{RGB}{77,175,74}
\definecolor{darkorange25513718}{RGB}{255,137,18}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  nodes={scale=0.8},
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Number of system qubits $n$},
xmajorgrids,
xmin=0, xmax=102,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Circuit depth},
ylabel style={xshift=-8pt},
ymajorgrids,
ymin=-361, ymax=12892,
ytick style={color=black},
scaled y ticks=base 10:-3,
ytick distance=1000
]
\addplot [semithick, steelblue55126184, mark=*, mark size=1.5, mark options={solid}]
table {%
5 100
10 271
15 438
20 753
25 1057
30 1367
35 1911
40 2321
45 2824
50 3369
55 3938
60 4565
65 5570
70 6280
75 7066
80 7876
85 8797
90 9724
95 10693
100 11754
};
\addlegendentry{LCU}
\addplot [semithick, crimson2282628, mark=triangle*, mark size=2, mark options={solid}]
table {%
5 141
10 377
15 596
20 981
25 1269
30 1615
35 2339
40 2740
45 3212
50 3719
55 4283
60 4848
65 6271
70 6970
75 7708
80 8457
85 9289
90 10226
95 11106
100 12049
};
\addlegendentry{TARE (log ancilla)}
\addplot [semithick, darkorange25513718, mark=square*, mark size=1.5, mark options={solid}]
table {%
5 85
10 192
15 290
20 391
25 497
30 595
35 697
40 804
45 903
50 1005
55 1111
60 1210
65 1317
70 1413
75 1526
80 1621
85 1728
90 1828
95 1933
100 2040
};
\addlegendentry{TARE (linear ancilla)}
\end{axis}

\end{tikzpicture}


==> figures/random_scaling/comparison_depth_star.tex <==
% Fermionic star Hamiltonian (JW image): circuit depth (LCU vs TARE log vs TARE linear), m = 2(n-1)
% Generated from Qrisp TARE implementation
% T-gate counting via Qualtran t_complexity_compat (epsilon = 1e-10)
\begin{tikzpicture}[scale=1]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}
\definecolor{crimson2282628}{RGB}{228,26,28}
\definecolor{mediumseagreen7717574}{RGB}{77,175,74}
\definecolor{darkorange25513718}{RGB}{255,137,18}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  nodes={scale=0.8},
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Number of system qubits $n$},
xmajorgrids,
xmin=0, xmax=102,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Circuit depth},
ylabel style={xshift=-8pt},
ymajorgrids,
ymin=-409, ymax=14588,
ytick style={color=black},
scaled y ticks=base 10:-3,
ytick distance=1000
]
\addplot [semithick, steelblue55126184, mark=*, mark size=1.5, mark options={solid}]
table {%
5 116
10 452
15 679
20 1130
25 1456
30 1884
35 2612
40 3105
45 3649
50 4293
55 4919
60 5630
65 6356
70 7740
75 8584
80 9477
85 10437
90 11465
95 12491
100 13634
};
\addlegendentry{LCU}
\addplot [semithick, crimson2282628, mark=triangle*, mark size=2, mark options={solid}]
table {%
5 170
10 626
15 806
20 1344
25 1493
30 1675
35 2610
40 2791
45 2930
50 3079
55 3257
60 3413
65 3519
70 5324
75 5480
80 5659
85 5791
90 5950
95 6124
100 6258
};
\addlegendentry{TARE (log ancilla)}
\addplot [semithick, darkorange25513718, mark=square*, mark size=1.5, mark options={solid}]
table {%
5 135
10 330
15 525
20 720
25 915
30 1110
35 1305
40 1500
45 1695
50 1890
55 2085
60 2280
65 2475
70 2670
75 2865
80 3060
85 3255
90 3450
95 3645
100 3840
};
\addlegendentry{TARE (linear ancilla)}
\end{axis}

\end{tikzpicture}


==> figures/random_scaling/comparison_t_equiv_ising.tex <==
% Transverse-field Ising model: T-gate count (LCU vs TARE log vs TARE linear), m = 2n
% Generated from Qrisp TARE implementation
% T-gate counting via Qualtran t_complexity_compat (epsilon = 1e-10)
\begin{tikzpicture}[scale=1]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}
\definecolor{crimson2282628}{RGB}{228,26,28}
\definecolor{mediumseagreen7717574}{RGB}{77,175,74}
\definecolor{darkorange25513718}{RGB}{255,137,18}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  nodes={scale=0.8},
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Number of system qubits $n$},
xmajorgrids,
xmin=0, xmax=102,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={T-gate count ($\varepsilon = 10^{-10}$)},
ylabel style={xshift=-8pt},
ymajorgrids,
ymin=-1211, ymax=43224,
ytick style={color=black}
]
\addplot [semithick, steelblue55126184, mark=*, mark size=1.5, mark options={solid}]
table {%
5 1737
10 4146
15 4429
20 8100
25 8699
30 9546
35 16027
40 17256
45 17663
50 18346
55 17763
60 19488
65 40397
70 34620
75 35205
80 35184
85 34549
90 35794
95 36941
100 38210
};
\addlegendentry{LCU}
\addplot [semithick, crimson2282628, mark=triangle*, mark size=2, mark options={solid}]
table {%
5 914
10 2148
15 3212
20 4510
25 5366
30 6534
35 7960
40 9128
45 9984
50 10944
55 12008
60 13072
65 14962
70 16130
75 17090
80 18258
85 19010
90 20074
95 21138
100 21994
};
\addlegendentry{TARE (log ancilla)}
\addplot [semithick, darkorange25513718, mark=square*, mark size=1.5, mark options={solid}]
table {%
5 1394
10 3314
15 5234
20 7154
25 9074
30 10994
35 12914
40 14834
45 16754
50 18674
55 20594
60 22514
65 24434
70 26354
75 28274
80 30194
85 32114
90 34034
95 35954
100 37874
};
\addlegendentry{TARE (linear ancilla)}
\end{axis}

\end{tikzpicture}


==> figures/random_scaling/comparison_t_equiv_random.tex <==
% Random Pauli-string instance: T-gate count (LCU vs TARE log vs TARE linear)
% Generated from Qrisp TARE implementation
% T-gate counting via Qualtran t_complexity_compat (epsilon = 1e-10)
\begin{tikzpicture}[scale=1]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}
\definecolor{crimson2282628}{RGB}{228,26,28}
\definecolor{mediumseagreen7717574}{RGB}{77,175,74}
\definecolor{darkorange25513718}{RGB}{255,137,18}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  nodes={scale=0.8},
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Number of system qubits $n$},
xmajorgrids,
xmin=0, xmax=102,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={T-gate count ($\varepsilon = 10^{-10}$)},
ylabel style={xshift=-8pt},
ymajorgrids,
ymin=-581, ymax=20744,
ytick style={color=black}
]
\addplot [semithick, steelblue55126184, mark=*, mark size=1.5, mark options={solid}]
table {%
5 721
10 1737
15 1964
20 4050
25 3635
30 4815
35 8168
40 7524
45 7301
50 8413
55 9118
60 9448
65 19071
70 19387
75 16942
80 16968
85 16949
90 16991
95 18082
100 17864
};
\addlegendentry{LCU}
\addplot [semithick, crimson2282628, mark=triangle*, mark size=2, mark options={solid}]
table {%
5 444
10 1018
15 1698
20 2148
25 2724
30 3316
35 4022
40 4406
45 5086
50 5470
55 6150
60 6534
65 7472
70 8064
75 8640
80 8920
85 9600
90 10088
95 10768
100 10944
};
\addlegendentry{TARE (log ancilla)}
\addplot [semithick, darkorange25513718, mark=square*, mark size=1.5, mark options={solid}]
table {%
5 626
10 1586
15 2546
20 3506
25 4466
30 5426
35 6386
40 7346
45 8306
50 9266
55 10226
60 11186
65 12146
70 13106
75 14066
80 15026
85 15986
90 16946
95 17906
100 18866
};
\addlegendentry{TARE (linear ancilla)}
\end{axis}

\end{tikzpicture}


==> figures/random_scaling/comparison_t_equiv_star.tex <==
% Fermionic star Hamiltonian (JW image): T-gate count (LCU vs TARE log vs TARE linear), m = 2(n-1)
% Generated from Qrisp TARE implementation
% T-gate counting via Qualtran t_complexity_compat (epsilon = 1e-10)
\begin{tikzpicture}[scale=1]

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}
\definecolor{crimson2282628}{RGB}{228,26,28}
\definecolor{mediumseagreen7717574}{RGB}{77,175,74}
\definecolor{darkorange25513718}{RGB}{255,137,18}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  nodes={scale=0.8},
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Number of system qubits $n$},
xmajorgrids,
xmin=0, xmax=102,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={T-gate count ($\varepsilon = 10^{-10}$)},
ylabel style={xshift=-8pt},
ymajorgrids,
ymin=-1134, ymax=40468,
ytick style={color=black}
]
\addplot [semithick, steelblue55126184, mark=*, mark size=1.5, mark options={solid}]
table {%
5 920
10 3755
15 4408
20 8669
25 8650
30 9443
35 16102
40 16769
45 17628
50 19009
55 18032
60 19001
65 21284
70 33171
75 34126
80 36427
85 34898
90 34729
95 37592
100 37821
};
\addlegendentry{LCU}
\addplot [semithick, crimson2282628, mark=triangle*, mark size=2, mark options={solid}]
table {%
5 680
10 1956
15 3020
20 4318
25 5174
30 6342
35 7768
40 8936
45 9792
50 10752
55 11816
60 12880
65 13460
70 15938
75 16898
80 18066
85 18818
90 19882
95 20946
100 21802
};
\addlegendentry{TARE (log ancilla)}
\addplot [semithick, darkorange25513718, mark=square*, mark size=1.5, mark options={solid}]
table {%
5 1202
10 3122
15 5042
20 6962
25 8882
30 10802
35 12722
40 14642
45 16562
50 18482
55 20402
60 22322
65 24242
70 26162
75 28082
80 30002
85 31922
90 33842
95 35762
100 37682
};
\addlegendentry{TARE (linear ancilla)}
\end{axis}

\end{tikzpicture}

